High Velocity Kernel File Systems with Bento

High development velocity is critical for modern systems. This is especially true for Linux file systems which are seeing increased pressure from new storage devices and new demands on storage systems. However, high velocity Linux kernel development is challenging due to the ease of introducing bugs, the difficulty of testing and debugging, and the lack of support for redeployment without service disruption. Existing approaches to high-velocity development of file systems for Linux have major downsides, such as the high performance penalty for FUSE file systems, slowing the deployment cycle for new file system functionality. We propose Bento, a framework for high velocity development of Linux kernel file systems. It enables file systems written in safe Rust to be installed in the Linux kernel, with errors largely sandboxed to the file system. Bento file systems can be replaced with no disruption to running applications, allowing daily or weekly upgrades in a cloud server setting. Bento also supports userspace debugging. We implement a simple file system using Bento and show that it performs similarly to VFS-native ext4 on a variety of benchmarks and outperforms a FUSE version by 7x on 'git clone'. We also show that we can dynamically add file provenance tracking to a running kernel file system with only 15ms of service interruption.

==> figures/evaluation/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={legend columns=-1},
    %legend style={draw=white!15!black,legend cell align=left}
    ]
    %\addplot[black, area legend]
    %\addplot[black, fill=black, area legend]
    %\addplot[black, pattern=flexible hatch, pattern color=black, area legend]
    %\legend{Framework, C-Kernel, FUSE}
    \addlegendimage{black,area legend}
    \addlegendentry{\system{}};
    \addlegendimage{black,area legend, fill=ceruleanblue}
    \addlegendentry{C-Kernel};
    \addlegendimage{black, pattern=flexible hatch, pattern color=cerise, area legend}
    \addlegendentry{FUSE};
    \end{axis}
\end{tikzpicture}

==> figures/evaluation/macro.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={varmail, fileserver, webserver},
	ylabel=Ops/s,
	enlarge y limits={0.12,upper},
	enlarge x limits=0.2,
	legend style={at={(0.46,-0.2)},
	anchor=north,legend columns=-1},
	xtick=data,
	scaled ticks=false,
	ybar,
	width=0.5\textwidth,
	height=6cm,
	bar width=12pt,
	%nodes near coords,
	%every node near coord/.append style={font=\footnotesize}
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,836) +- (-24,24)
	(1,5105) +-(-35,35)
	(2,5084) +- (-56,56)
	};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,764) +- (-54, 54)
	(1,14960) +- (-198, 198)
	(2,4897) +- (-123,123)
	};
\addplot[black, pattern=north west lines, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,779) +- (-7, 7)
	(1,14298) +- (-32, 32)
	(2,4822) +- (-89, 89)
	};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,73) +- (-1.49, 1.49)
	(1,24) +- (-0.42, 0.42)
	(2,223) +- (-2.5, 2.5)
	};
\node[above] at ($(axis cs:0.3,73)+(0,1.49)$) {73};
\node[above] at ($(axis cs:1.3,24)+(0,0.5)$) {24};
\node[above] at ($(axis cs:2.3,223)+(0,2.5)$) {223};
\legend{Ext4,Bento-ext4,Bento-prov,FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/read_1024k.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={seq-1t, seq-32t, rnd-1t, rnd-32t},
	ylabel=Throughput (MBps x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=7pt,
	ymin=0,
	ymax=12,
%	nodes near coords,
%	point meta=y,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,9.876) +- (-0.208, 0.208)
	(1,11.701) +- (-0.024, 0.024)
	(2,9.104) +- (-0.067, 0.067)
	(3,11.523) +- (-0.006, 0.006)
	};
\addplot[black, fill=ceruleanblue, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,9.622) +- (-0.146, 0.146)
	(1,11.650) +- (-0.016, 0.016)
	(2,8.996) +- (-0.074, 0.074)
	(3,11.529) +- (-0.003, 0.003)
	};
\addplot[black, pattern=flexible hatch, pattern color=cerise, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,9.889) +- (-0.179, 0.179)
	(1,11.667) +- (-0.015, 0.015)
	(2,8.829) +- (-0.054, 0.054)
	(3,11.525) +- (-0.003, 0.003)
	};
\end{axis}
\end{tikzpicture}

==> figures/evaluation/read_128k.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={seq-1t, seq-32t, rnd-1t, rnd-32t},
	ylabel=Throughput (MBps x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=7pt,
	ymin=0,
	ymax=12,
%	nodes near coords,
%	point meta=y,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,46.065*128/1024) +- (-0.453*128/1024, 0.453*128/1024)
	(1,90.939*128/1024) +- (-0.090*128/1024, 0.090*128/1024)
	(2,32.318*128/1024) +- (-0.163*128/1024, 0.163*128/1024)
	(3,81.540*128/1024) +- (-0.174*128/1024, 0.174*128/1024)
	};
\addplot[black, fill=ceruleanblue, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,45.002*128/1024) +- (-0.164*128/1024, 0.164*128/1024)
	(1,90.313*128/1024) +- (-0.119*128/1024, 0.119*128/1024)
	(2,32.302*128/1024) +- (-0.143*128/1024, 0.143*128/1024)
	(3,81.735*128/1024) +- (-0.241*128/1024, 0.241*128/1024)
	};
\addplot[black, pattern=flexible hatch, pattern color=cerise, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,45.725*128/1024) +- (-0.392*128/1024, 0.392*128/1024)
	(1,90.752*128/1024) +- (-0.165*128/1024, 0.165*128/1024)
	(2,32.160*128/1024) +- (-0.159*128/1024, 0.159*128/1024)
	(3,81.715*128/1024) +- (-0.252*128/1024, 0.252*128/1024)
	};
%\legend{\system{},C-Kernel, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/read_32k.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={seq-1t, seq-32t, rnd-1t, rnd-32t},
	ylabel=Throughput (MBps x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=7pt,
	ymin=0,
	ymax=12,
%	nodes near coords,
%	point meta=y,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,81.335*32/1024) +- (-0.851*32/1024, 0.851*32/1024)
	(1,232.411*32/1024) +- (-2.084*32/1024, 2.084*32/1024)
	(2,47.003*32/1024) +- (-0.239*32/1024, 0.239*32/1024)
	(3,137.295*32/1024) +- (-1.151*32/1024, 1.151*32/1024)
	};
\addplot[black, fill=ceruleanblue, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,79.943*32/1024) +- (-0.476*32/1024, 0.476*32/1024)
	(1,229.372*32/1024) +- (-1.115*32/1024, 1.115*32/1024)
	(2,47.245*32/1024) +- (-0.236*32/1024, 0.236*32/1024)
	(3,138.559*32/1024) +- (-1.312*32/1024, 1.312*32/1024)
	};
\addplot[black, pattern=flexible hatch, pattern color=cerise, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,81.215*32/1024) +- (-0.318*32/1024, 0.318*32/1024)
	(1,231.779*32/1024) +- (-1.366*32/1024, 1.366*32/1024)
	(2,46.868*32/1024) +- (-0.135*32/1024, 0.135*32/1024)
	(3,137.630*32/1024) +- (-1.417*32/1024, 1.417*32/1024)
	};
%\legend{\system{},C-Kernel, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/read_4k.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={seq-1t, seq-32t, rnd-1t, rnd-32t},
	ylabel=Ops/sec (x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
%	width=\textwidth,
	%xticklabel style={rotate=90, anchor=east},
	bar width=10pt,
	ymin=0,
%	nodes near coords,
%	point meta=y,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,106) +- (-2.964, 2.964)
	(1,327) +- (-4.648, 4.648)
	(2,55) +- (-0.124, 0.124)
	(3,166) +- (-0.995, 0.995)
	};
\addplot[black, fill=ceruleanblue, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,106) +- (-1.215, 1.215)
	(1,318) +- (-22.580, 22.580)
	(2,55) +- (-0.528, 0.528)
	(3,168) +- (-3.037, 3.037)
	};
\addplot[black, pattern=flexible hatch, pattern color=cerise, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,107) +- (-0.664, 0.664)
	(1,329) +- (-1.301, 1.301)
	(2,56) +- (-0.246, 0.246)
	(3,168) +- (-2.216, 2.216)
	};
\legend{\system{},C-Kernel, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_read_1t.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel=Ops/sec (x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,55.456) +- (-0.124, 0.124)
%	(1,47.003) +- (-0.239, 0.239)
%	(2,32.318) +- (-0.163, 0.163)
%	(3,9.104) +- (-0.067, 0.067)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,55.137) +- (-0.528, 0.528)
%	(1,47.245) +- (-0.236, 0.236)
%	(2,32.302) +- (-0.143, 0.143)
%	(3,8.996) +- (-0.074, 0.074)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,55.680) +- (-0.246, 0.246)
%	(1,46.868) +- (-0.135, 0.135)
%	(2,32.160) +- (-0.159, 0.159)
%	(3,8.829) +- (-0.054, 0.054)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_read_1t_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel= Throughput (MBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,55.456*4/1024) +- (-0.124*4/1024, 0.124*4/1024)
%	(1,47.003*32/1024) +- (-0.239*32/1024, 0.239*32/1024)
%	(2,32.318*128/1024) +- (-0.163*128/1024, 0.163*128/1024)
%	(3,9.104) +- (-0.067, 0.067)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,55.137*4/1024) +- (-0.528*4/1024, 0.528*4/1024)
%	(1,47.245*32/1024) +- (-0.236*32/1024, 0.236*32/1024)
%	(2,32.302*128/1024) +- (-0.143*128/1024, 0.143*128/1024)
%	(3,8.996) +- (-0.074, 0.074)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,55.680*4/1024) +- (-0.246*4/1024, 0.246*4/1024)
%	(1,46.868*32/1024) +- (-0.135*32/1024, 0.135*32/1024)
%	(2,32.160*128/1024) +- (-0.159*128/1024, 0.159*128/1024)
%	(3,8.829) +- (-0.054, 0.054)};
%\addplot[black, area legend] 
%	coordinates {(0,57.260*4/1024) (1,49.151*32/1024) (2,33.028*128/1024) (3,8.484)};
%\addplot[black, fill=black, area legend] 
%	coordinates {(0,61.598*4/1024) (1,50.020*32/1024) (2,34.021*128/1024) (3,8.874)};
%\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
%	coordinates {(0,50.460*4/1024) (1,46.368*32/1024) (2,32.173*128/1024) (3,8.809)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_read_32t.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel=Ops/sec (x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,165.710) +- (-0.995, 0.995)
%	(1,137.295) +- (-1.151, 1.151)
%	(2,81.540) +- (-0.174, 0.174)
%	(3,11.523) +- (-0.006, 0.006)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,168.226) +- (-3.037, 3.037)
%	(1,138.559) +- (-1.312, 1.312)
%	(2,81.735) +- (-0.241, 0.241)
%	(3,11.529) +- (-0.003, 0.003)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,168.266) +- (-2.216, 2.216)
%	(1,137.630) +- (-1.417, 1.417)
%	(2,81.715) +- (-0.252, 0.252)
%	(3,11.525) +- (-0.003, 0.003)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_read_32t_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel=Throughput (MBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,165.710*4/1024) +- (-0.995*4/1024, 0.995*4/1024)
%	(1,137.295*32/1024) +- (-1.151*32/1024, 1.151*32/1024)
%	(2,81.540*128/1024) +- (-0.174*128/1024, 0.174*128/1024)
%	(3,11.523) +- (-0.006, 0.006)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,168.226*4/1024) +- (-3.037*4/1024, 3.037*4/1024)
%	(1,138.559*32/1024) +- (-1.312*32/1024, 1.312*32/1024)
%	(2,81.735*128/1024) +- (-0.241*128/1024, 0.241*128/1024)
%	(3,11.529) +- (-0.003, 0.003)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,168.266*4/1024) +- (-2.216*4/1024, 2.216*4/1024)
%	(1,137.630*32/1024) +- (-1.417*32/1024, 1.417*32/1024)
%	(2,81.715*128/1024) +- (-0.252*128/1024, 0.252*128/1024)
%	(3,11.525) +- (-0.003, 0.003)};

%\addplot[black, area legend] 
%	coordinates {(0,291.151*4/1024) (1,228.321*32/1024) (2,85.787*128/1024) (3,10.301)};
%\addplot[black, fill=black, area legend] 
%	coordinates {(0,290.706*4/1024) (1,235.844*32/1024) (2,91.387*128/1024) (3,11.173)};
%\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
%	coordinates {(0,280.038*4/1024) (1,229.714*4/1024) (2,87.337*128/1024) (3,10.532)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_write_1t.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={32K, 128K, 1024K},
	ylabel=Ops/sec,
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,41.673)
%	(0,4838) +- (-926, 926)
%	(1,1443) +- (-235, 235)
%	(2,185) +- (-34, 34)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,44.630)
%	(0,3734) +- (-336, 336)
%	(1,896) +- (-130, 130)
%	(2,121) +- (-20, 20)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,36.083)
%	(0,45) +- (-0.5, 0.5)
%	(1,11) +- (0,0)
%	(2,1) +- (0,0)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_write_1t_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={32K, 128K, 1024K},
	ylabel=Throughput (KBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
	ymin=0,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,41.673)
%	(0,4838*32) +- (-926*32, 926*32)
%	(1,1443*128) +- (-235*128, 235*128)
%	(2,185*1024) +- (-34*1024, 34*1024)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,44.630)
%	(0,3734*32) +- (-336*32, 336*32)
%	(1,896*128) +- (-130*128, 130*128)
%	(2,121*1024) +- (-20*1024, 20*1024)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,36.083)
%	(0,45*32) +- (-0.5*32, 0.5*32)
%	(1,11*128) +- (0,0)
%	(2,1*1024) +- (0,0)};

%\addplot[black, area legend] 
%	coordinates {(0,41.673*4) (1,8.912*32) (2,2.615*128) (3,.343*1024)};
%\addplot[black, fill=black, area legend] 
%	coordinates {(0,44.630*4) (1,7.673*32) (2,2.282*128) (3,.322*1024)};
%\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
%	coordinates {(0,36.083*4) (1,18.119*32) (2,5.230*128) (3,.654*1024)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_write_32t.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={32K, 128K, 1024K},
	ylabel=Ops/sec,
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,57.292)
%	(0,4617) +- (-764, 764)
%	(1,1260) +- (-271, 271)
%	(2,182) +- (-47, 47)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,48.809)
%	(0,3607) +- (-314, 314)
%	(1,951) +- (-148, 148)
%	(2,102) +- (-17, 17)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,87.364)
%	(0,45.6) +- (-0.5, 0.5)
%	(1,11.8) +- (-0.4, 0.4)
%	(2,2) +- (0,0)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/rnd_write_32t_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={32K, 128K, 1024K},
	ylabel=Throughput (KBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
	ymin=0,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,57.292)
%	(0,4617*32) +- (-764*32, 764*32)
%	(1,1260*128) +- (-271*128, 271*128)
%	(2,182*1024) +- (-47*1024, 47*1024)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,48.809)
%	(0,3607*32) +- (-314*32, 314*32)
%	(1,951*128) +- (-148*128, 148*128)
%	(2,102*1024) +- (-17*1024, 17*1024)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,87.364)
%	(0,45.6*32) +- (-0.5*32, 0.5*32)
%	(1,11.8*128) +- (-0.4*128, 0.4*128)
%	(2,2*1024) +- (0,0)};

%\addplot[black, area legend] 
%	coordinates {(0,57.292*4) (1,7.095*32) (2,1.790*128) (3,.268*1024)};
%\addplot[black, fill=black, area legend] 
%	coordinates {(0,48.809*4) (1,6.552*32) (2,1.662*128) (3,.214*1024)};
%\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
%	coordinates {(0,87.364*4) (1,15.534*32) (2,4.836*128) (3,.630*1024)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/seq_read.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4k-1t, 32k-1t, 128k-1t, 1024k-1t, 4k-32t, 32k-32t, 128k-32t, 1024k-32t},
	ylabel=Ops/s,
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar,
	width=\textwidth,
	height=6cm,
]
\addplot[black, area legend] 
	coordinates {(0,109431) (1,81665) (2,44983) (3,9393) (4,549248) (5,333399) (6,92870) (7,11537)};
\addplot[black, fill=black, area legend] 
	coordinates {(0,114782) (1,85777) (2,46951) (3,9563) (4,578928) (5,345024) (6,92597) (7,11250)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
	coordinates {(0,112794) (1,83822) (2,45078) (3,9665) (4,551071) (5,337326) (6,90369) (7,10941)};
\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/seq_read_1t.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel=Ops/sec (x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend={},
	%legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot+[black, fill=white, area legend,
error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,106.007) +- (-2.964, 2.964)
%	(1,81.335) +- (-0.851, 0.851)
%	(2,46.065) +- (-0.453, 0.453)
%	(3,9.876) +- (-0.208, 0.208)};
\addplot+[black, fill=black, area legend,
error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,106.059) +- (-1.215, 1.215)
%	(1,79.943) +- (-0.476, 0.476)
%	(2,45.002) +- (-0.164, 0.164)
%	(3,9.622) +- (-0.146, 0.146)};
\addplot+[black, pattern=flexible hatch, pattern color=black, area legend,
error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,107.234) +- (-0.664, 0.664)
%	(1,81.215) +- (-0.318, 0.318)
%	(2,45.725) +- (-0.392, 0.392)
%	(3,9.889) +- (-0.179, 0.179)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/seq_read_1t_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel=Throughput (MBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend={},
	%legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot+[black, fill=white, area legend,
error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,106.007*4/1024) +- (-2.964*4/1024, 2.964*4/1024)
%	(1,81.335*32/1024) +- (-0.851*32/1024, 0.851*32/1024)
%	(2,46.065*128/1024) +- (-0.453*128/1024, 0.453*128/1024)
%	(3,9.876) +- (-0.208, 0.208)};
\addplot+[black, fill=black, area legend,
error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,106.059*4/1024) +- (-1.215*4/1024, 1.215*4/1024)
%	(1,79.943*32/1024) +- (-0.476*32/1024, 0.476*32/1024)
%	(2,45.002*128/1024) +- (-0.164*128/1024, 0.164*128/1024)
%	(3,9.622) +- (-0.146, 0.146)};
\addplot+[black, pattern=flexible hatch, pattern color=black, area legend,
error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,107.234*4/1024) +- (-0.664*4/1024, 0.664*4/1024)
%	(1,81.215*32/1024) +- (-0.318*32/1024, 0.318*32/1024)
%	(2,45.725*128/1024) +- (-0.392*128/1024, 0.392*128/1024)
%	(3,9.889) +- (-0.179, 0.179)};

%\addplot[black, area legend] 
%	coordinates {(0,109.431*4/1024) (1,81.665*32/1024) (2,44.983*128/1024) (3,9.393*1024/1024)};
%\addplot[black, fill=black, area legend] 
%	coordinates {(0,114.782*4/1024) (1,85.777*32/1024) (2,46.951*128/1024) (3,9.563*1024/1024)};
%\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
%	coordinates {(0,112.794*4/1024) (1,83.822*32/1024) (2,45.078*128/1024) (3,9.665*1024/1024)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/seq_read_32t.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel=Ops/sec (x1000),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,326.987) +- (-4.648, 4.648)
%	(1,232.411) +- (-2.084, 2.084)
%	(2,90.939) +- (-0.090, 0.090)
%	(3,11.701) +- (-0.024, 0.024)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,317.697) +- (-22.580, 22.580)
%	(1,229.372) +- (-1.115, 1.115)
%	(2,90.313) +- (-0.119, 0.119)
%	(3,11.650) +- (-0.016, 0.016)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,329.214) +- (-1.301, 1.301)
%	(1,231.779) +- (-1.366, 1.366)
%	(2,90.752) +- (-0.165, 0.165)
%	(3,11.667) +- (-0.015, 0.015)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/seq_read_32t_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={4K, 32K, 128K, 1024K},
	ylabel=Throughput (MBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,326.987*4/1024) +- (-4.648*4/1024, 4.648*4/1024)
%	(1,232.411*32/1024) +- (-2.084*32/1024, 2.084*32/1024)
%	(2,90.939*128/1024) +- (-0.090*128/1024, 0.090*128/1024)
%	(3,11.701) +- (-0.024, 0.024)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,317.697*4/1024) +- (-22.580*4/1024, 22.580*4/1024)
%	(1,229.372*32/1024) +- (-1.115*32/1024, 1.115*32/1024)
%	(2,90.313*128/1024) +- (-0.119*128/1024, 0.119*128/1024)
%	(3,11.650) +- (-0.016, 0.016)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,329.214*4/1024) +- (-1.301*4/1024, 1.301*4/1024)
%	(1,231.779*32/1024) +- (-1.366*32/1024, 1.366*32/1024)
%	(2,90.752*128/1024) +- (-0.165*128/1024, 0.165*128/1024)
%	(3,11.667) +- (-0.015, 0.015)};

%\addplot[black, area legend] 
%	coordinates {(0,549.248*4/1024) (1,333.399*32/1024) (2,92.870*128/1024) (3,11.537)};
%\addplot[black, fill=black, area legend] 
%	coordinates {(0,578.928*4/1024) (1,345.024*32/1024) (2,92.597*128/1024) (3,11.250)};
%\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
%	coordinates {(0,551.071*4/1024) (1,337.326*32/1024) (2,90.369*128/1024) (3,10.941)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/seq_write_1t.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={32K, 128K, 1024K},
	ylabel=Ops/sec,
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,52.424)
%	(0,1495) +- (-66, 66)
%	(1,381) +- (-3.3, 3.3)
%	(2,48) +- (-0.4, 0.4)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,31.773)
%	(0,1351) +- (-22, 22)
%	(1,345) +- (-3.7, 3.7)
%	(2,42) +- (-0.5, 0.5)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,14.625)
%	(0,36) +- (0,0)
%	(1,9.2) +- (-0.4, 0.4)
%	(2,1) +- (0,0)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/seq_write_1t_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={32K, 128K, 1024K},
	ylabel= Throughput (KBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
	xticklabel style={rotate=90, anchor=east},
	bar width=4pt,
	ymin=0,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,52.424)
%	(0,1495*32) +- (-66*32, 66*32)
%	(1,381*128) +- (-3.3*128, 3.3*128)
%	(2,48*1024) +- (-0.4*1024, 0.4*1024)};
\addplot[black, fill=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,31.773)
%	(0,1351*32) +- (-22*32, 22*32)
%	(1,345*128) +- (-3.7*128, 3.7*128)
%	(2,42*1024) +- (-0.5*1024, 0.5*1024)};
\addplot[black, pattern=flexible hatch, pattern color=black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
%	(0,14.625)
%	(0,36*32) +- (0,0)
%	(1,9.2*128) +- (-0.4*128, 0.4*128)
%	(2,1*1024) +- (0,0)};

%\addplot[black, area legend] 
%	coordinates {(0,52.424*4) (1,6.553*32) (2,1.752*128) (3,.152*1024)};
%\addplot[black, fill=black, area legend] 
%	coordinates {(0,31.773*4) (1,3.745*32) (2,1.024*128) (3,.114*1024)};
%\addplot[black, pattern=flexible hatch, pattern color=black, area legend] 
%	coordinates {(0,14.625*4) (1,4.519*32) (2,1.365*128) (3,.178*1024)};
%\legend{Framework,Kernel-C, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/write_1024k.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={seq-1t, rnd-1t, rnd-32t},
	ylabel=Throughput (MBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
%	xticklabel style={rotate=90, anchor=east},
	bar width=9pt,
	ymin=0,
	ymax=235,
%	nodes near coords,
%	point meta=y,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,48) +- (-0.4, 0.4)
	(1,185) +- (-34, 34)
	(2,182) +- (-47, 47)
%	(0,381*128/1024) +- (-3.3*128/1024, 3.3*128/1024)
%	(1,1443*128/1024) +- (-235*128/1024, 235*128/1024)
%	(2,1260*128/1024) +- (-271*128/1024, 271*128/1024)
	};
\addplot[black, fill=ceruleanblue, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,42) +- (-0.5, 0.5)
	(1,121) +- (-20, 20)
	(2,102) +- (-17, 17)
%	(0,345*128/1024) +- (-3.7*128/1024, 3.7*128/1024)
%	(1,896*128/1024) +- (-130*128/1024, 130*128/1024)
%	(2,951*128/1024) +- (-148*128/1024, 148*128/1024)
	};
\addplot[black, pattern=flexible hatch, pattern color=cerise, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,1) +- (0,0)
	(1,1) +- (0,0)
	(2,2) +- (0,0)
%	(0,9.2*128/1024) +- (-0.4*128/1024, 0.4*128/1024)
%	(1,11*128/1024) +- (0,0)
%	(2,11.8*128/1024) +- (-0.4*128/1024, 0.4*128/1024)
	};
%\legend{\system{},C-Kernel, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/write_128k.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={seq-1t, rnd-1t, rnd-32t},
	ylabel=Throughput (MBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
%	xticklabel style={rotate=90, anchor=east},
	bar width=9pt,
	ymin=0,
	ymax=235,
%	nodes near coords,
%	point meta=y,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,381*128/1024) +- (-3.3*128/1024, 3.3*128/1024)
	(1,1443*128/1024) +- (-235*128/1024, 235*128/1024)
	(2,1260*128/1024) +- (-271*128/1024, 271*128/1024)
	};
\addplot[black, fill=ceruleanblue, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,345*128/1024) +- (-3.7*128/1024, 3.7*128/1024)
	(1,896*128/1024) +- (-130*128/1024, 130*128/1024)
	(2,951*128/1024) +- (-148*128/1024, 148*128/1024)
	};
\addplot[black, pattern=flexible hatch, pattern color=cerise, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,9.2*128/1024) +- (-0.4*128/1024, 0.4*128/1024)
	(1,11*128/1024) +- (0,0)
	(2,11.8*128/1024) +- (-0.4*128/1024, 0.4*128/1024)
	};
%\legend{\system{},C-Kernel, FUSE}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/write_32k.tex <==
\begin{tikzpicture}
\begin{axis}[
	xticklabels={seq-1t, rnd-1t, rnd-32t},
	ylabel=Throughput (MBps),
	enlarge y limits={0.05,upper},
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
	xtick=data,
	ybar=0pt,
	width=\textwidth,
%	xticklabel style={rotate=90, anchor=east},
	bar width=9pt,
	ymin=0,
	ymax=235,
%	nodes near coords,
%	point meta=y,
]
\addplot[black, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,1495*32/1024) +- (-66*32/1024, 66*32/1024)
	(1,4838*32/1024) +- (-926*32/1024, 926*32/1024)
	(2,4617*32/1024) +- (-764*32/1024, 764*32/1024)
	};
\addplot[black, fill=ceruleanblue, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,1351*32/1024) +- (-22*32/1024, 22*32/1024)
	(1,3734*32/1024) +- (-336*32/1024, 336*32/1024)
	(2,3607*32/1024) +- (-314*32/1024, 314*32/1024)
	};
\addplot[black, pattern=flexible hatch, pattern color=cerise, area legend, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0,36*32/1024) +- (0,0)
	(1,45*32/1024) +- (-0.5*32/1024, 0.5*32/1024)
	(2,45.6*32/1024) +- (-0.5*32/1024, 0.5*32/1024)
	};
%\legend{\system{},C-Kernel, FUSE}
\end{axis}
\end{tikzpicture}
